Measurement of the LT-asymmetry in \pi^0 electroproduction at the energy of the \Delta (1232) resonance

The reaction p(e,e'p)pi^0 has been studied at Q^2=0.2 (GeV/c)^2 in the region of W=1232 MeV. From measurements left and right of q, cross section asymmetries \rho_LT have been obtained in forward kinematics \rho_LT(\theta_\pi^0=20deg) = (-11.68 +/- 2.36_stat +/- 2.36_sys)$ and backward kinematics \rho_LT(\theta_\pi^0=160deg) =(12.18 +/- 0.27_stat +/- 0.82_sys). Multipole ratios \Re(S_1+^* M_1+)/|M_1+|^2 and \Re(S_0+^* M_1+)/|M_1+|^2 were determined in the framework of the MAID2003 model. The results are in agreement with older data. The unusally strong negative \Re(S_0+^* M_1+)/|M_1+|^2 required to bring also the result of Kalleicher et al. in accordance with the rest of the data is almost excluded.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

